Astrophysical insights into magnetic Penrose process around parameterized Konoplya-Rezzolla-Zhidenko black hole

In this study, we investigate the parameterized Konoplya-Rezzolla-Zhidenko (KRZ) black hole (BH) spacetime in the presence of an external asymptotically uniform magnetic field. We first examine the innermost stable circular orbit (ISCO) radii for both neutral and charged test particles, demonstrating that the deformation parameters, $\delta_1$ and $\delta_2$, reduce the ISCO values. Subsequently, we assess the energy efficiency of the magnetic Penrose process (MPP) for an axially symmetric parameterized BH, analyzing the effects of the deformation parameters and the magnetic field on the energy extraction process. Our findings indicate that the rotational deformation parameter $\delta_2$ is crucial for the efficiency of energy extraction from the BH. The synergy between the rotational deformation parameter and the magnetic field significantly boosts the energy extraction efficiency, with values exceeding $100\%$. Interestingly, for extremal BHs with negative $\delta_2$ values, the energy efficiency increases, in contrast to Kerr BHs where the MPP effect diminishes. Additionally, we explore the astrophysical implications of the MPP by deriving the maximum energy of a proton escaping from the KRZ parameterized BH due to the beta decay of a free neutron near the horizon. Our results show that negative $\delta_2$ values require stronger magnetic fields to achieve equivalent energy levels for high-energy protons, providing deeper insights into high-energy astrophysical phenomena around the parameterized BH.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

